Towards an I/O Conformance Testing Theory for Software Product Lines based on Modal Interface Automata

We present an adaptation of input/output conformance (ioco) testing principles to families of similar implementation variants as appearing in product line engineering. Our proposed product line testing theory relies on Modal Interface Automata (MIA) as behavioral specification formalism. MIA enrich I/O-labeled transition systems with may/must modalities to distinguish mandatory from optional behavior, thus providing a semantic notion of intrinsic behavioral variability. In particular, MIA constitute a restricted, yet fully expressive subclass of I/O-labeled modal transition systems, guaranteeing desirable refinement and compositionality properties. The resulting modal-ioco relation defined on MIA is preserved under MIA refinement, which serves as variant derivation mechanism in our product line testing theory. As a result, modal-ioco is proven correct in the sense that it coincides with traditional ioco to hold for every derivable implementation variant. Based on this result, a family-based product line conformance testing framework can be established.

==> figures/completions_example_angelic.tex <==
%!TEX root = ../fmsple15.tex

\begin{tikzpicture}

\node[state] (q0) {};
\node[state, below left=of q0] (q1) {};
\node[state, below right=of q0] (q2) {};
\node[emptystate, below right=of q1] (q3) {};

\draw[must] (q0) to node[pos=.5] {?coffee} (q1);
\draw[may, bend left=90] (q1) to node[auto] {!cup} (q0);
\draw[must,bend right=90] (q2) to node[auto,swap] {!cup} (q0);
\draw[must] (q0) to node[pos=.5] {?tea} (q2);
\draw[must,loop below] (q1) to node[auto] {I} (q1);
\draw[must,loop below] (q2) to node[auto] {I} (q2);
\draw[emptyarrow,loop below] (q3) to node[auto] {\phantom{I}} (q3);

\end{tikzpicture}

==> figures/completions_example_chaotic.tex <==
%!TEX root = ../fmsple15.tex

\begin{tikzpicture}

\node[state] (q0) {};
\node[state, below left=of q0] (q1) {};
\node[state, below right=of q0] (q2) {};
\node[state, below right=of q1] (q3) {};

\draw[must] (q0) to node[pos=.5] {?coffee} (q1);
\draw[may, bend left=90] (q1) to node[auto] {!cup} (q0);
\draw[must,bend right=90] (q2) to node[auto,swap] {!cup} (q0);
\draw[must] (q0) to node[pos=.5] {?tea} (q2);
\draw[must] (q1) to node[auto,swap] {I} (q3);
\draw[must] (q2) to node[auto] {I} (q3);
\draw[must,loop below] (q3) to node[auto] {I} (q3);

\end{tikzpicture}

==> figures/completions_example_specification.tex <==
%!TEX root = ../fmsple15.tex

\begin{tikzpicture}

\node[state] (q0) {};
\node[state, below left=of q0] (q1) {};
\node[state, below right=of q0] (q2) {};
\node[emptystate, below right=of q1] (q3) {};

\draw[must] (q0) to node[pos=.5] {?coffee} (q1);
\draw[may, bend left=90] (q1) to node[auto] {!cup} (q0);
\draw[must,bend right=90] (q2) to node[auto,swap] {!cup} (q0);
\draw[must] (q0) to node[pos=.5] {?tea} (q2);
\draw[emptyarrow,loop below] (q3) to node[auto] {\phantom{I}} (q3);

\end{tikzpicture}

==> figures/counterexample_i.tex <==
%!TEX root = ../fmsple15.tex

\begin{tikzpicture}
	\node[state,label=above:$i$] (q0) {};
	\node[state, below left=of q0] (q1) {};
	\node[state, below right=of q0] (q2) {};

	\draw[must] (q0) to node[auto,swap] {!a} (q1);
	\draw[may] (q0) to node[auto] {!b} (q2);
\end{tikzpicture}

==> figures/counterexample_s.tex <==
%!TEX root = ../fmsple15.tex
\begin{tikzpicture}
	\node[state,label=above:$s$] (q0) {};
	\node[state, below left=of q0] (q1) {};
	\node[state, below right=of q0] (q2) {};

	\draw[must] (q0) to node[auto,swap] {!a} (q1);
	\draw[must] (q0) to node[auto] {!b} (q2);
\end{tikzpicture}

==> figures/vending_machine_lts_1.tex <==
%!TEX root = ../fmsple15.tex

\begin{tikzpicture}

\node[state] (q0) {};
\node[state, below=of q0] (q1) {};
\node[state, below=of q1] (q2) {};
\node[state, below left=of q2] (q3) {};
\node[state, below right=of q2] (q4) {};
\node[state, below right=of q3] (q5) {};

\draw[must] (q0) to node[auto] {?2\euro} (q1);
\draw[must,bend right=90] (q0) to node[auto] {?1\euro} (q2);
\draw[must] (q1) to node[auto] {!change} (q2);
\draw[must] (q2) to node[auto,swap] {?coffee} (q3);
\draw[must] (q2) to node[auto] {?tea} (q4);
\draw[must] (q2) to node[pos=.5] {?cups} (q5);
\draw[emptyarrow] (q3) to node[auto,swap] {\phantom{!error}} (q5);
\draw[must] (q4) to node[auto] {!error} (q5);
\draw[emptyarrow,bend left=90] (q3) to node[auto] {} (q0);
\draw[must,bend right=90] (q4) to node[auto,swap] {!cup} (q0);
\draw[must,loop above] (q0) to node[auto] {I} (q0);
\draw[must,loop right] (q1) to node[auto] {I} (q1);
\draw[must,loop right] (q2) to node[auto] {I} (q2);
\draw[must,loop right] (q4) to node[auto] {I} (q4);
\draw[must,loop left] (q5) to node[auto] {I} (q5);
\draw[must,loop below] (q3) to node[auto] {I} (q3);

\end{tikzpicture}

==> figures/vending_machine_lts_2.tex <==
%!TEX root = ../fmsple15.tex

\begin{tikzpicture}

\node[state] (q0) {};
\node[state, below=of q0] (q1) {};
\node[state, below=of q1] (q2) {};
\node[state, below left=of q2] (q3) {};
\node[state, below right=of q2] (q4) {};
\node[state, below right=of q3] (q5) {};

\draw[must] (q0) to node[auto] {?2\euro} (q1);
\draw[must,bend right=90] (q0) to node[auto] {?1\euro} (q2);
\draw[must] (q1) to node[auto] {!change} (q2);
\draw[must] (q2) to node[auto,swap] {?coffee} (q3);
\draw[must] (q2) to node[auto] {?tea} (q4);
\draw[must] (q2) to node[pos=.5] {?cups} (q5);
\draw[emptyarrow] (q3) to node[auto,swap] {\phantom{!error}} (q5);
\draw[emptyarrow] (q4) to node[auto] {\phantom{!error}} (q5);
\draw[must,bend left=90] (q3) to node[auto] {!cup} (q0);
\draw[must,bend right=90] (q4) to node[auto,swap] {!cup} (q0);
\draw[emptyarrow,loop above] (q0) to node[auto] {I} (q0);
\draw[emptyarrow,loop right] (q1) to node[auto] {I} (q1);
\draw[emptyarrow,loop right] (q2) to node[auto] {I} (q2);
\draw[emptyarrow,loop right] (q4) to node[auto] {I} (q4);
\draw[emptyarrow,loop left] (q5) to node[auto] {I} (q5);


\end{tikzpicture}

==> figures/vending_machine_lts_3.tex <==
%!TEX root = ../fmsple15.tex

\begin{tikzpicture}

\node[state] (q0) {};
\node[state, below=of q0] (q1) {};
\node[state, below=of q1] (q2) {};
\node[state, below left=of q2] (q3) {};
\node[state, below right=of q2] (q4) {};
\node[state, below right=of q3] (q5) {};

\draw[must] (q0) to node[auto] {?2\euro} (q1);
\draw[must,bend right=90] (q0) to node[auto] {?1\euro} (q2);
\draw[must] (q1) to node[auto] {!change} (q2);
\draw[must] (q2) to node[auto,swap] {?coffee} (q3);
\draw[must] (q2) to node[auto] {?tea} (q4);
\draw[must] (q2) to node[pos=.5] {?cups} (q5);
\draw[must] (q3) to node[auto,swap] {!error} (q5);
\draw[must] (q4) to node[auto] {!error} (q5);
\draw[must,bend left=90] (q3) to node[auto] {!cup} (q0);
\draw[must,bend right=90] (q4) to node[auto,swap] {!cup} (q0);
\draw[emptyarrow,loop above] (q0) to node[auto] {I} (q0);
\draw[emptyarrow,loop right] (q1) to node[auto] {I} (q1);
\draw[emptyarrow,loop right] (q2) to node[auto] {I} (q2);
\draw[emptyarrow,loop right] (q4) to node[auto] {I} (q4);
\draw[emptyarrow,loop left] (q5) to node[auto] {I} (q5);

\end{tikzpicture}

==> figures/vending_machine_mioco_right.tex <==
%!TEX root = ../fmsple15.tex

\begin{tikzpicture}

\node[state] (q0) {};
\node[state, below=of q0] (q1) {};
\node[state, below=of q1] (q2) {};
\node[state, below left=of q2] (q3) {};
\node[state, below right=of q2] (q4) {};
\node[state, below right=of q3] (q5) {};

\draw[must] (q0) to node[auto] {?2\euro} (q1);
\draw[must,bend right=90] (q0) to node[auto] {?1\euro} (q2);
\draw[must] (q1) to node[auto] {!change} (q2);
\draw[must] (q2) to node[auto,swap] {?coffee} (q3);
\draw[must] (q2) to node[auto] {?tea} (q4);
\draw[must] (q2) to node[pos=.5] {?cups} (q5);
\draw[emptyarrow] (q3) to node[auto,swap] {\phantom{!error}} (q5);
\draw[emptyarrow] (q4) to node[auto] {\phantom{!error}} (q5);
\draw[emptyarrow,bend left=90] (q3) to node[auto] {\phantom{!cup}} (q0);
\draw[must,bend right=90] (q4) to node[auto,swap] {!cup} (q0);

\end{tikzpicture}

==> figures/vending_machine_mioco_wrong.tex <==
%!TEX root = ../fmsple15.tex

\begin{tikzpicture}

\node[state] (q0) {};
\node[state, below=of q0] (q1) {};
\node[state, below=of q1] (q2) {};
\node[state, below left=of q2] (q3) {};
\node[state, below right=of q2] (q4) {};
\node[state, below right=of q3] (q5) {};

\draw[must] (q0) to node[auto] {?2\euro} (q1);
\draw[must,bend right=90] (q0) to node[auto] {?1\euro} (q2);
\draw[must] (q1) to node[auto] {!change} (q2);
\draw[must] (q2) to node[auto,swap] {?coffee} (q3);
\draw[must] (q2) to node[auto] {?tea} (q4);
\draw[must] (q2) to node[pos=.5] {?cups} (q5);
\draw[emptyarrow] (q3) to node[auto,swap] {\phantom{!error}} (q5);
\draw[emptyarrow] (q4) to node[auto] {\phantom{!error}} (q5);
\draw[must,bend left=90] (q3) to node[auto] {!cup} (q0);
\draw[emptyarrow,bend right=90] (q4) to node[auto,swap] {\phantom{!cup}} (q0);

\end{tikzpicture}

==> figures/vending_machine_modal.tex <==
%!TEX root = ../fmsple15.tex

\begin{tikzpicture}

\node[state] (q0) {};
\node[state, below=of q0] (q1) {};
\node[state, below=of q1] (q2) {};
\node[state, below left=of q2] (q3) {};
\node[state, below right=of q2] (q4) {};
\node[state, below right=of q3] (q5) {};

\draw[must] (q0) to node[auto] {?2\euro} (q1);
\draw[must,bend right=90] (q0) to node[auto] {?1\euro} (q2);
\draw[must] (q1) to node[auto] {!change} (q2);
\draw[must] (q2) to node[auto,swap] {?coffee} (q3);
\draw[must] (q2) to node[auto] {?tea} (q4);
\draw[must] (q2) to node[pos=.5] {?cups} (q5);
\draw[may] (q3) to node[auto,swap] {!error} (q5);
\draw[may] (q4) to node[auto] {!error} (q5);
\draw[may,bend left=90] (q3) to node[auto] {!cup} (q0);
\draw[must,bend right=90] (q4) to node[auto,swap] {!cup} (q0);

\end{tikzpicture}
